Outermost apparent horizons diffeomorphic to unit normal bundles

Given a submanifold $S \subset \mathbb R^n$ of codimension at least three, we construct an asymptotically Euclidean Riemannian metric on $\mathbb R^n$ with nonnegative scalar curvature for which the outermost apparent horizon is diffeomorphic to the unit normal bundle of $S$.

==> fig10.tex <==
\begin{overpic}[width=0.8\linewidth,trim={0 0 0 -3em},clip]{fig10_.pdf}
\put (93,-4) {\(T_{x_\infty} S\)}
\put (93,9) {\(\Gamma_\infty\)}
\put (103,34) {\(\Gamma_k\)}
\put (16,58) {\((\Cinner, \Couter) * U\)}
\end{overpic}



==> fig11.tex <==
\begin{overpic}[width=0.8\linewidth,trim={0 0 0 -3em},clip]{fig11_.pdf}
\put (93,-4) {\(T_{x_\infty} S\)}
\put (93,9) {\(\Gamma_\infty\)}
\put (103,34) {\(\Gamma_k\)}
\put (16,58) {\((\Cinner, \Couter) * U\)}
\end{overpic}



==> fig13.tex <==
\begin{overpic}[width=0.5\textwidth,trim={0 0 -1em 0},clip]{fig13_.pdf}
\put (72,30) {\(\overline{N}\)}
\put (95,20) {\(\Sigma\)}
\put (95,9) {\(E\)}
\end{overpic}



==> fig14.tex <==
\begin{overpic}[width=0.6\textwidth,trim={0 0 -.3em -.1em},clip]{fig14_.pdf}
\put (50,21) {\(x_k\)}
\put (95,38) {\(\Sigma_k\)}
\put (99,24) {\(P_k\)}
\put (91,45) {\(S\)}
\put (22,36) {\(\widetilde \Omega\)}
\end{overpic}



==> fig8.tex <==
\begin{overpic}[width=0.8\linewidth,trim={0 0 -4em -2em},clip]{fig8_.pdf}
\put (81,32) {\(T_{x_\infty} S\)}
\put (78,42) {\(\Gamma^\infty_\infty\)}
\put (75,52) {\(\Tub{T_{x_\infty} S}{a}\)}
\end{overpic}



==> fig9.tex <==
\begin{overpic}[width=0.8\linewidth,trim={0 0 -4em -2em},clip]{fig9_.pdf}
\put (81,32) {\(T_{x_\infty} S\)}
\put (78,42) {\(\Gamma_\infty\)}
\put (75,52) {\(\Tub{T_{x_\infty} S}{a}\)}
\end{overpic}


